Learning 3D Robotics Perception using Inductive Priors

Recent advances in deep learning have led to a data-centric intelligence i.e. artificially intelligent models unlocking the potential to ingest a large amount of data and be really good at performing digital tasks such as text-to-image generation, machine-human conversation, and image recognition. This thesis covers the topic of learning with structured inductive bias and priors to design approaches and algorithms unlocking the potential of principle-centric intelligence. Prior knowledge (priors for short), often available in terms of past experience as well as assumptions of how the world works, helps the autonomous agent generalize better and adapt their behavior based on past experience. In this thesis, I demonstrate the use of prior knowledge in three different robotics perception problems. 1. object-centric 3D reconstruction, 2. vision and language for decision-making, and 3. 3D scene understanding. To solve these challenging problems, I propose various sources of prior knowledge including 1. geometry and appearance priors from synthetic data, 2. modularity and semantic map priors and 3. semantic, structural, and contextual priors. I study these priors for solving robotics 3D perception tasks and propose ways to efficiently encode them in deep learning models. Some priors are used to warm-start the network for transfer learning, others are used as hard constraints to restrict the action space of robotics agents. While classical techniques are brittle and fail to generalize to unseen scenarios and data-centric approaches require a large amount of labeled data, this thesis aims to build intelligent agents which require very-less real-world data or data acquired only from simulation to generalize to highly dynamic and cluttered environments in novel simulations (i.e. sim2sim) or real-world unseen environments (i.e. sim2real) for a holistic scene understanding of the 3D world.

==> figures/neo360/related_works.tex <==
\begin{tikzpicture}
\draw[ line width=0.2 mm, color=black, opacity=0.4] (3,0) -- (3,4.6);
\draw[ line width=0.2 mm, color=black, opacity=0.4] (0,2.225) -- (6,2.225);

\node [ color=darkblue, rotate=0, anchor=west, fill=white,rounded corners=2pt,inner sep=0.2pt] at (0.1,2.8) {\tiny DM-NeRF~\cite{wang2022dm}};
\node [ color=darkblue, rotate=0, anchor=west, fill=white,rounded corners=2pt,inner sep=0.2pt] at (0.1,2.5) {\tiny Neural Scene Graphs~\cite{ost2020neural}};
\node [ color=darkblue, rotate=0, anchor=west, fill=white,rounded corners=2pt,inner sep=0.2pt] at (0.1,1.9) 
{\tiny Object-NeRF~\cite{yang2021objectnerf}};
\node [ color=darkblue, rotate=0, anchor=west, fill=white,rounded corners=2pt,inner sep=0.2pt] at (0.1,1.6) {\tiny Neuman~\cite{neural-human-radiance-field}};
\node [ color=darkblue, rotate=0, anchor=west, fill=white,rounded corners=2pt,inner sep=0.2pt] at (0.1,1.3) {\tiny Panoptic Neural Fields ~\cite{kundu2022panoptic}};

\node [ color=darkblue, rotate=0, anchor=west, fill=white,rounded corners=2pt,inner sep=0.2pt] at (0.1,0.1) {\tiny NeRF~\cite{mildenhall2020nerf}};
\node [ color=darkblue, rotate=0, anchor=west, fill=white,rounded corners=2pt,inner sep=0.2pt] at (0.1,0.4) {\tiny NeRF-VAE~\cite{kosiorek2021nerf}};

\node [ color=darkblue, rotate=0, anchor=west, fill=white,rounded corners=2pt,inner sep=0.2pt] at (0.1,0.7) {\tiny MipNeRF360~\cite{barron2022mip}};


\node [ color=darkblue, rotate=0, anchor=west, fill=white,rounded corners=2pt,inner sep=0.2pt] at (0.1,4.375) {\tiny DVR~\cite{niemeyer2020differentiable}};
\node [ color=darkblue, rotate=0, anchor=west, fill=white,rounded corners=2pt,inner sep=0.2pt] at (0.1,4.075) {\tiny IDR~\cite{yariv2020multiview}};
\node [ color=darkblue, rotate=0, anchor=west, fill=white,rounded corners=2pt,inner sep=0.2pt] at (0.1,3.775) {\tiny NeUS~\cite{wang2021neus}};
\node [ color=darkblue, rotate=0, anchor=west, fill=white,rounded corners=2pt,inner sep=0.2pt] at (0.1,3.475) {\tiny NeDDF~\cite{ueda2022neural}};

\node [ color=black, rotate=0, anchor=east, fill=white,rounded corners=2pt,inner sep=0.6pt] at (5.8,2.2) {\tiny Generalizable};


\node [ color=black, rotate=0, anchor=east, fill=white,rounded corners=2pt,inner sep=0.6pt] at (1.3,2.2) {\tiny Overfitting};

\node [color=black, rotate=0, anchor=center, fill=white,rounded corners=2pt,inner sep=0.2pt] at (3.0,0.3) {\tiny Scene-centric};

\node [ color=orange, rotate=0, anchor=east, fill=white,rounded corners=2pt,inner sep=0.2pt] at (5.9,2.5) {\tiny \textbf{NeO 360 (Ours)}};
\node [ color=darkblue, rotate=0, anchor=east, fill=white,rounded corners=2pt,inner sep=0.2pt] at (5.9,1.9) {\tiny SSSR~\cite{zakharov2021single}};


\node [ color=darkblue, rotate=0, anchor=east, fill=white,rounded corners=2pt,inner sep=0.2pt] at (5.9,0.1) {\tiny PixelNeRF~\cite{yu2020pixelnerf}};
\node [ color=darkblue, rotate=0, anchor=east, fill=white,rounded corners=2pt,inner sep=0.2pt] at (5.9,0.4) {\tiny DeFiNE~\cite{guizilini2022depth}};
\node [ color=darkblue, rotate=0, anchor=east, fill=white,rounded corners=2pt,inner sep=0.2pt] at (5.9,0.7) {\tiny SRT~\cite{srt22}};
\node [ color=darkblue, rotate=0, anchor=east, fill=white,rounded corners=2pt,inner sep=0.2pt] at (5.9,1.0) {\tiny IBRNet~\cite{wang2021ibrnet}};



\node [ color=black, rotate=0, anchor=center, fill=white,rounded corners=2pt,inner sep=0.6pt] at (3,4.3) {\tiny Object-Centric};


\node [ color=darkblue, rotate=0, anchor=east, fill=white,rounded corners=2pt,inner sep=0.2pt] at (5.9,4.375) {\tiny DeepSDF~\cite{park2019deepsdf}};

\node [ color=darkblue, rotate=0, anchor=east, fill=white,rounded corners=2pt,inner sep=0.2pt] at (5.9,4.075) {\tiny ShAPO~\cite{irshad2022shapo}};

\node [ color=darkblue, rotate=0, anchor=east, fill=white,rounded corners=2pt,inner sep=0.2pt] at (5.9,3.775) {\tiny CodeNeRF~\cite{jang2021codenerf}};
\node [ color=darkblue, rotate=0, anchor=east, fill=white,rounded corners=2pt,inner sep=0.2pt] at (5.9,3.475) {\tiny AutoRF~\cite{mueller2022autorf}};

\node [ color=darkblue, rotate=0, anchor=east, fill=white,rounded corners=2pt,inner sep=0.2pt] at (5.9,3.175) {\tiny CARTO~\cite{heppert2023carto}};



\end{tikzpicture}
